Normalizing Flows are Capable World Models

A world model lets an agent anticipate the consequences of its actions and use imagined futures to make decisions. We introduce Normalizing-Flow World Model (NFWM), which pairs an invertible observation encoder with an action-conditioned probabilistic predictor. Because the encoder is invertible, the predicted distribution over latent states defines a distribution over future observations. Maximizing the exact conditional likelihood of those observations therefore trains the representation and dynamics jointly. An agent can plan directly in the learned latent space and decode sampled trajectories to inspect possible futures. On Teleport, these samples capture the two possible outcomes of the same action. In Flappy Bird, a world model trained by likelihood alone supports reward-based planning that reaches 100 pipes in all ten evaluated games. For goal-conditioned control, an auxiliary inverse-dynamics objective shapes the coordinates used to compare predicted states with a goal. On LIBERO, NFWM uses this distance to select successful action sequences more often than LeWM and SMWM. In Atari Boxing, training on imagined trajectories improves a policy beyond its behavior-cloned initialization. Together, these results establish normalizing flows as capable world models.

==> figures/decoded_rollouts.tex <==
\begingroup
\newcommand{\rolloutpanel}[2]{%
  \begin{minipage}[t]{0.485\linewidth}
    \centering\sffamily\small\textbf{#1}\par\vspace{3pt}
    #2%
  \end{minipage}%
}
\newcommand{\rolloutframe}[2]{%
  \begin{minipage}[t]{0.192\linewidth}
    \centering
    #1%
    #2%
  \end{minipage}%
}
{\small\bfseries (a) Teleport}\par\vspace{6pt}
\rolloutpanel{LeWM}{%
\rolloutframe{{\fontsize{7}{8}\selectfont $t+5$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_05.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+10$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_10.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+15$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_15.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+20$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_20.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+25$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_25.png}}%
}\hfill
\rolloutpanel{NFWM (upper)}{%
\rolloutframe{{\fontsize{7}{8}\selectfont $t+5$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_05.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+10$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_10.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+15$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_15.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+20$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_20.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+25$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_25.png}}%
}
\par\vspace{7pt}
\rolloutpanel{SMWM}{%
\rolloutframe{{\fontsize{7}{8}\selectfont $t+5$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_05.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+10$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_10.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+15$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_15.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+20$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_20.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+25$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_25.png}}%
}\hfill
\rolloutpanel{NFWM (lower)}{%
\rolloutframe{{\fontsize{7}{8}\selectfont $t+5$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_05.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+10$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_10.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+15$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_15.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+20$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_20.png}}\hfill
\rolloutframe{{\fontsize{7}{8}\selectfont $t+25$\par}\vspace{2pt}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_25.png}}%
}
\par\vspace{7pt}
\vspace{3pt}
{\small\bfseries (b) Stochastic Boxing}\par\vspace{6pt}
\rolloutpanel{LeWM}{%
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/LEWM/frame_01.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/LEWM/frame_02.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/LEWM/frame_03.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/LEWM/frame_04.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/LEWM/frame_05.png}}%
}\hfill
\rolloutpanel{NFWM}{%
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_A/frame_01.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_A/frame_02.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_A/frame_03.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_A/frame_04.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_A/frame_05.png}}%
}
\par\vspace{7pt}
\rolloutpanel{SMWM}{%
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/SMWM/frame_01.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/SMWM/frame_02.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/SMWM/frame_03.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/SMWM/frame_04.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/SMWM/frame_05.png}}%
}\hfill
\rolloutpanel{NFWM}{%
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_B/frame_01.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_B/frame_02.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_B/frame_03.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_B/frame_04.png}}\hfill
\rolloutframe{}{\includegraphics[width=\linewidth]{figures/decoded_frames/boxing/NFWM_B/frame_05.png}}%
}
\par\vspace{7pt}
\vspace{3pt}
\endgroup


==> figures/teleport_analysis_compact.tex <==
\begingroup
\newcommand{\teleportpair}[3]{%
  \begin{minipage}[t]{0.235\linewidth}
    \centering\small\textbf{#1}\par\vspace{2pt}
    \begin{minipage}[t]{0.485\linewidth}\centering
      {\scriptsize $t+5$}\par
      #2
    \end{minipage}\hfill
    \begin{minipage}[t]{0.485\linewidth}\centering
      {\scriptsize $t+25$}\par
      #3
    \end{minipage}
  \end{minipage}%
}
\teleportpair{LeWM}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_05.png}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/LeWM/t_plus_25.png}}\hfill
\teleportpair{SMWM}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_05.png}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/SMWM/t_plus_25.png}}\hfill
\teleportpair{NFWM (upper)}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_05.png}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_upper/t_plus_25.png}}\hfill
\teleportpair{NFWM (lower)}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_05.png}}{\includegraphics[width=\linewidth]{figures/decoded_frames/teleport/NFWM_lower/t_plus_25.png}}
\endgroup

